What's the Weight? Estimating Controlled Outcome Differences in Complex Surveys for Health Disparities Research

In this work, we are motivated by the problem of estimating racial disparities in health outcomes, specifically the average controlled difference (ACD) in telomere length between Black and White individuals, using data from the National Health and Nutrition Examination Survey (NHANES). To do so, we build a propensity for race to properly adjust for other social determinants while characterizing the controlled effect of race on telomere length. Propensity score methods are broadly employed with observational data as a tool to achieve covariate balance, but how to implement them in complex surveys is less studied - in particular, when the survey weights depend on the group variable under comparison (as the NHANES sampling scheme depends on self-reported race). We propose identification formulas to properly estimate the ACD in outcomes between Black and White individuals, with appropriate weighting for both covariate imbalance across the two racial groups and generalizability. Via extensive simulation, we show that our proposed methods outperform traditional analytic approaches in terms of bias, mean squared error, and coverage when estimating the ACD for our setting of interest. In our data, we find that evidence of racial differences in telomere length between Black and White individuals attenuates after accounting for confounding by socioeconomic factors and utilizing appropriate propensity score and survey weighting techniques. Software to implement these methods and code to reproduce our results can be found in the R package svycdiff, available through the Comprehensive R Archive Network (CRAN) at cran.r-project.org/web/packages/svycdiff/, or in a development version on GitHub at github.com/salernos/svycdiff.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lrrrrrrr}
\caption{Sensitivity analysis comparing the proposed methods to the oracle estimator and standard analytic methods for calculating the population average controlled difference (ACD) in $Y$ across $A$, generating population-level data from a single stratum and single cluster. Results presented are the true ACD (ACD) estimated ACD (Est.~ACD), relative bias (Rel.~Bias), average of the estimated standard error (ASE), Monte Carlo standard error (MCSE), mean squared error (MSE) and coverage probability (Cov.) averaged over 500 samples from the population generated under each setting.} 
\label{tab:sensitivity_srs} \\
\toprule
Method & ACD & Est.~ACD & Rel.~Bias & ASE & MCSE & MSE & Cov. \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 1: No Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 0$)} \\
\midrule
Oracle Estimator & 1.027 & 1.027 & 0.000 & 0.109 & 0.106 & 0.011 & 0.956 \\ 
Simple Reg. & 1.027 & 1.023 & -0.005 & 0.196 & 0.193 & 0.037 & 0.942 \\ 
Multiple Reg. & 1.027 & 1.028 & 0.000 & 0.109 & 0.107 & 0.011 & 0.952 \\ 
IPTW Estimator & 1.027 & 1.030 & 0.002 & 0.110 & 0.275 & 0.076 & 0.568 \\ 
Survey-Weighted Multiple Reg. & 1.027 & 1.028 & 0.000 & 0.109 & 0.107 & 0.011 & 0.962 \\ 
IPTW Multiple Reg. & 1.027 & 1.028 & 0.000 & 0.109 & 0.107 & 0.011 & 0.950 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.027 & 1.028 & 0.000 & 0.109 & 0.107 & 0.011 & 0.962 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.027 & 1.028 & 0.000 & 0.109 & 0.107 & 0.011 & 0.962 \\ 
Outcome Modeling and Direct Standardization & 1.027 & 1.028 & 0.000 & 0.110 & 0.107 & 0.011 & 0.952 \\ 
Inverse Probability Weighting 1 & 1.027 & 1.027 & 0.000 & 0.110 & 0.107 & 0.011 & 0.964 \\ 
Inverse Probability Weighting 2 & 1.027 & 1.030 & 0.003 & 0.113 & 0.109 & 0.012 & 0.960 \\ 
Augmented Inverse Probability Weighting & 1.027 & 1.028 & 0.000 & 0.110 & 0.107 & 0.011 & 0.964 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 2: Confounding Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 0$)} \\ 
\midrule
Oracle Estimator & 0.913 & 0.919 & 0.006 & 0.117 & 0.115 & 0.013 & 0.958 \\ 
Simple Reg. & 0.913 & 1.873 & 1.051 & 0.192 & 0.197 & 0.960 & 0.002 \\ 
Multiple Reg. & 0.913 & 0.919 & 0.006 & 0.117 & 0.115 & 0.013 & 0.960 \\ 
IPTW Estimator & 0.913 & 0.918 & 0.005 & 0.133 & 0.223 & 0.050 & 0.746 \\ 
Survey-Weighted Multiple Reg. & 0.913 & 0.918 & 0.005 & 0.118 & 0.116 & 0.013 & 0.962 \\ 
IPTW Multiple Reg. & 0.913 & 0.917 & 0.005 & 0.118 & 0.118 & 0.014 & 0.952 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.913 & 0.917 & 0.004 & 0.118 & 0.118 & 0.014 & 0.952 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.913 & 0.917 & 0.004 & 0.118 & 0.118 & 0.014 & 0.952 \\ 
Outcome Modeling and Direct Standardization & 0.913 & 0.919 & 0.006 & 0.118 & 0.115 & 0.013 & 0.964 \\ 
Inverse Probability Weighting 1 & 0.913 & 0.917 & 0.004 & 0.133 & 0.132 & 0.017 & 0.962 \\ 
Inverse Probability Weighting 2 & 0.913 & 0.918 & 0.005 & 0.134 & 0.134 & 0.018 & 0.950 \\ 
Augmented Inverse Probability Weighting & 0.913 & 0.917 & 0.004 & 0.120 & 0.119 & 0.014 & 0.954 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 3: No Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 0$)} \\
\midrule
Oracle Estimator & 0.500 & 0.505 & 0.011 & 0.090 & 0.096 & 0.009 & 0.918 \\ 
Simple Reg. & 0.500 & 0.498 & -0.004 & 0.165 & 0.164 & 0.027 & 0.950 \\ 
Multiple Reg. & 0.500 & 0.506 & 0.012 & 0.090 & 0.096 & 0.009 & 0.922 \\ 
IPTW Estimator & 0.500 & -2.991 & -6.984 & 0.168 & 0.322 & 12.288 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 0.500 & 0.505 & 0.010 & 0.090 & 0.096 & 0.009 & 0.920 \\ 
IPTW Multiple Reg. & 0.500 & 0.506 & 0.012 & 0.090 & 0.096 & 0.009 & 0.922 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.500 & 0.505 & 0.010 & 0.091 & 0.096 & 0.009 & 0.916 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.500 & 0.505 & 0.010 & 0.090 & 0.096 & 0.009 & 0.918 \\ 
Outcome Modeling and Direct Standardization & 0.500 & 0.506 & 0.012 & 0.091 & 0.096 & 0.009 & 0.922 \\ 
Inverse Probability Weighting 1 & 0.500 & 0.505 & 0.010 & 0.092 & 0.096 & 0.009 & 0.926 \\ 
Inverse Probability Weighting 2 & 0.500 & 0.505 & 0.011 & 0.100 & 0.101 & 0.010 & 0.930 \\ 
Augmented Inverse Probability Weighting & 0.500 & 0.505 & 0.010 & 0.092 & 0.096 & 0.009 & 0.928 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 4: Confounding Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 1.068 & 1.060 & -0.008 & 0.100 & 0.100 & 0.010 & 0.956 \\ 
Simple Reg. & 1.068 & 2.004 & 0.877 & 0.167 & 0.154 & 0.900 & 0.000 \\ 
Multiple Reg. & 1.068 & 1.079 & 0.011 & 0.104 & 0.104 & 0.011 & 0.952 \\ 
IPTW Estimator & 1.068 & 2.909 & 1.725 & 0.182 & 0.192 & 3.428 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 1.068 & 1.061 & -0.006 & 0.101 & 0.101 & 0.010 & 0.956 \\ 
IPTW Multiple Reg. & 1.068 & 1.076 & 0.008 & 0.105 & 0.108 & 0.012 & 0.946 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.068 & 1.076 & 0.008 & 0.105 & 0.108 & 0.012 & 0.944 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.068 & 1.058 & -0.009 & 0.101 & 0.103 & 0.011 & 0.948 \\ 
Outcome Modeling and Direct Standardization & 1.068 & 1.061 & -0.007 & 0.103 & 0.100 & 0.010 & 0.958 \\ 
Inverse Probability Weighting 1 & 1.068 & 1.064 & -0.004 & 0.127 & 0.127 & 0.016 & 0.946 \\ 
Inverse Probability Weighting 2 & 1.068 & 1.059 & -0.008 & 0.142 & 0.143 & 0.020 & 0.948 \\ 
Augmented Inverse Probability Weighting & 1.068 & 1.058 & -0.009 & 0.105 & 0.102 & 0.011 & 0.954 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 5: Selection Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 1.118 & 1.115 & -0.002 & 0.064 & 0.061 & 0.004 & 0.968 \\ 
Simple Reg. & 1.118 & 1.320 & 0.181 & 0.066 & 0.067 & 0.046 & 0.154 \\ 
Multiple Reg. & 1.118 & 1.319 & 0.180 & 0.037 & 0.035 & 0.042 & 0.000 \\ 
IPTW Estimator & 1.118 & 1.312 & 0.174 & 0.037 & 0.188 & 0.073 & 0.204 \\ 
Survey-Weighted Multiple Reg. & 1.118 & 1.118 & 0.000 & 0.087 & 0.092 & 0.008 & 0.948 \\ 
IPTW Multiple Reg. & 1.118 & 1.319 & 0.180 & 0.037 & 0.035 & 0.042 & 0.000 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.118 & 1.118 & 0.000 & 0.087 & 0.092 & 0.008 & 0.948 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.118 & 1.120 & 0.002 & 0.087 & 0.091 & 0.008 & 0.946 \\ 
Outcome Modeling and Direct Standardization & 1.118 & 1.116 & -0.001 & 0.076 & 0.062 & 0.004 & 0.990 \\ 
Inverse Probability Weighting 1 & 1.118 & 1.120 & 0.002 & 0.100 & 0.091 & 0.008 & 0.976 \\ 
Inverse Probability Weighting 2 & 1.118 & 1.117 & -0.001 & 0.125 & 0.129 & 0.017 & 0.960 \\ 
Augmented Inverse Probability Weighting & 1.118 & 1.118 & 0.000 & 0.103 & 0.095 & 0.009 & 0.976 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 6: Both Confounding and Selection Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\ 
\midrule
Oracle Estimator & 1.069 & 1.052 & -0.016 & 0.085 & 0.085 & 0.007 & 0.938 \\ 
Simple Reg. & 1.069 & 2.201 & 1.059 & 0.099 & 0.097 & 1.292 & 0.000 \\ 
Multiple Reg. & 1.069 & 1.277 & 0.195 & 0.061 & 0.061 & 0.047 & 0.080 \\ 
IPTW Estimator & 1.069 & 1.221 & 0.142 & 0.119 & 0.304 & 0.116 & 0.512 \\ 
Survey-Weighted Multiple Reg. & 1.069 & 1.067 & -0.001 & 0.105 & 0.116 & 0.013 & 0.924 \\ 
IPTW Multiple Reg. & 1.069 & 1.280 & 0.198 & 0.062 & 0.063 & 0.049 & 0.080 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.069 & 1.070 & 0.001 & 0.109 & 0.128 & 0.016 & 0.902 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.069 & 1.073 & 0.004 & 0.107 & 0.125 & 0.015 & 0.904 \\ 
Outcome Modeling and Direct Standardization & 1.069 & 1.053 & -0.015 & 0.097 & 0.086 & 0.008 & 0.970 \\ 
Inverse Probability Weighting 1 & 1.069 & 1.046 & -0.022 & 0.138 & 0.142 & 0.021 & 0.940 \\ 
Inverse Probability Weighting 2 & 1.069 & 1.070 & 0.001 & 0.156 & 0.166 & 0.027 & 0.978 \\ 
Augmented Inverse Probability Weighting & 1.069 & 1.071 & 0.002 & 0.134 & 0.133 & 0.018 & 0.962 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 7: Selection Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 1.187 & 1.177 & -0.009 & 0.038 & 0.038 & 0.002 & 0.936 \\ 
Simple Reg. & 1.187 & 1.303 & 0.097 & 0.039 & 0.037 & 0.015 & 0.156 \\ 
Multiple Reg. & 1.187 & 1.379 & 0.161 & 0.022 & 0.022 & 0.037 & 0.000 \\ 
IPTW Estimator & 1.187 & 6.149 & 4.179 & 0.052 & 0.103 & 24.626 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 1.187 & 1.188 & 0.000 & 0.054 & 0.059 & 0.003 & 0.942 \\ 
IPTW Multiple Reg. & 1.187 & 1.379 & 0.161 & 0.022 & 0.022 & 0.037 & 0.000 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.187 & 1.184 & -0.003 & 0.055 & 0.061 & 0.004 & 0.940 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.187 & 1.188 & 0.001 & 0.053 & 0.058 & 0.003 & 0.940 \\ 
Outcome Modeling and Direct Standardization & 1.187 & 1.178 & -0.008 & 0.046 & 0.039 & 0.002 & 0.968 \\ 
Inverse Probability Weighting 1 & 1.187 & 1.188 & 0.001 & 0.061 & 0.059 & 0.004 & 0.962 \\ 
Inverse Probability Weighting 2 & 1.187 & 1.128 & -0.050 & 0.079 & 0.082 & 0.010 & 0.860 \\ 
Augmented Inverse Probability Weighting & 1.187 & 1.188 & 0.000 & 0.065 & 0.063 & 0.004 & 0.962 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 8: Both Confounding and Selection Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 1$)} \\ 
\midrule
Oracle Estimator & 1.109 & 1.108 & -0.001 & 0.064 & 0.062 & 0.004 & 0.952 \\ 
Simple Reg. & 1.109 & 2.173 & 0.960 & 0.080 & 0.071 & 1.137 & 0.000 \\ 
Multiple Reg. & 1.109 & 1.305 & 0.177 & 0.052 & 0.053 & 0.041 & 0.038 \\ 
IPTW Estimator & 1.109 & 4.305 & 2.883 & 0.123 & 0.129 & 10.231 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 1.109 & 1.108 & -0.001 & 0.074 & 0.078 & 0.006 & 0.946 \\ 
IPTW Multiple Reg. & 1.109 & 1.304 & 0.176 & 0.053 & 0.055 & 0.041 & 0.048 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.109 & 1.123 & 0.013 & 0.070 & 0.074 & 0.006 & 0.932 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.109 & 1.109 & 0.000 & 0.079 & 0.085 & 0.007 & 0.934 \\ 
Outcome Modeling and Direct Standardization & 1.109 & 1.108 & -0.001 & 0.074 & 0.062 & 0.004 & 0.974 \\ 
Inverse Probability Weighting 1 & 1.109 & 1.090 & -0.017 & 0.105 & 0.108 & 0.012 & 0.944 \\ 
Inverse Probability Weighting 2 & 1.109 & 1.104 & -0.004 & 0.110 & 0.110 & 0.012 & 0.964 \\ 
Augmented Inverse Probability Weighting & 1.109 & 1.107 & -0.001 & 0.093 & 0.088 & 0.008 & 0.972 \\ 
\bottomrule
Reg.: Regression
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lrrrrrrr}
\caption{Sensitivity analysis comparing the proposed methods to the oracle estimator for calculating the population average controlled difference (ACD) in $Y$ across $A$ for varying degrees of propensity and/or outcome model misspecification. Results presented are the true ACD (ACD) estimated ACD (Est.~ACD), relative bias (Rel.~Bias), average of the estimated standard error (ASE), Monte Carlo standard error (MCSE), mean squared error (MSE) and coverage probability (Cov.) averaged over 500 samples from the population generated under each setting.} 
\label{tab:sensitivity_misspecification} \\
\toprule
Method & ACD & Est.~ACD & Rel.~Bias & ASE & MCSE & MSE & Coverage \\ 
\midrule
\multicolumn{8}{l}{Neither Misspecified} \\
\midrule
Oracle Estimator & 0.997 & 0.995 & -0.002 & 0.096 & 0.090 & 0.008 & 0.952 \\ 
Outcome Modeling and Direct Standardization & 0.997 & 0.991 & -0.006 & 0.100 & 0.059 & 0.004 & 0.990 \\ 
Inverse Probability Weighting 1 & 0.997 & 0.994 & -0.003 & 0.162 & 0.144 & 0.021 & 0.964 \\ 
Inverse Probability Weighting 2 & 0.997 & 1.007 & 0.010 & 0.219 & 0.218 & 0.048 & 0.968 \\ 
Augmented Inverse Probability Weighting & 0.997 & 0.996 & -0.001 & 0.158 & 0.135 & 0.018 & 0.962 \\ 
\midrule
\multicolumn{8}{l}{Outcome Model Mildly Misspecified} \\
\midrule
Oracle Estimator & 1.016 & 1.024 & 0.007 & 0.092 & 0.095 & 0.009 & 0.938 \\ 
Outcome Modeling and Direct Standardization & 1.016 & 1.189 & 0.170 & 0.104 & 0.066 & 0.034 & 0.678 \\ 
Inverse Probability Weighting 1 & 1.016 & 1.025 & 0.008 & 0.148 & 0.152 & 0.023 & 0.948 \\ 
Inverse Probability Weighting 2 & 1.016 & 1.048 & 0.031 & 0.213 & 0.228 & 0.053 & 0.970 \\ 
Augmented Inverse Probability Weighting & 1.016 & 1.029 & 0.012 & 0.148 & 0.154 & 0.024 & 0.956 \\ 
\midrule
\multicolumn{8}{l}{Outcome Model Moderately Misspecified} \\
\midrule
Oracle Estimator & 0.875 & 0.857 & -0.020 & 0.109 & 0.111 & 0.013 & 0.940 \\ 
Outcome Modeling and Direct Standardization & 0.875 & 1.783 & 1.038 & 0.163 & 0.085 & 0.832 & 0.004 \\ 
Inverse Probability Weighting 1 & 0.875 & 0.959 & 0.096 & 0.171 & 0.195 & 0.045 & 0.886 \\ 
Inverse Probability Weighting 2 & 0.875 & 0.975 & 0.114 & 0.308 & 0.388 & 0.161 & 0.928 \\ 
Augmented Inverse Probability Weighting & 0.875 & 0.896 & 0.024 & 0.185 & 0.239 & 0.057 & 0.884 \\ 
\midrule
\multicolumn{8}{l}{Propensity Model Mildly Misspecified} \\
\midrule
Oracle Estimator & 1.000 & 0.990 & -0.010 & 0.102 & 0.101 & 0.010 & 0.960 \\ 
Outcome Modeling and Direct Standardization & 1.000 & 1.003 & 0.003 & 0.106 & 0.066 & 0.004 & 0.996 \\ 
Inverse Probability Weighting 1 & 1.000 & 1.013 & 0.013 & 0.170 & 0.167 & 0.028 & 0.958 \\ 
Inverse Probability Weighting 2 & 1.000 & 0.951 & -0.049 & 0.252 & 0.595 & 0.355 & 0.966 \\ 
Augmented Inverse Probability Weighting & 1.000 & 0.999 & -0.001 & 0.171 & 0.197 & 0.039 & 0.960 \\ 
\midrule
\multicolumn{8}{l}{Propensity Model Moderately Misspecified} \\
\midrule
Oracle Estimator & 0.999 & 0.985 & -0.014 & 0.097 & 0.098 & 0.010 & 0.934 \\ 
Outcome Modeling and Direct Standardization & 0.999 & 0.999 & 0.000 & 0.102 & 0.070 & 0.005 & 0.986 \\ 
Inverse Probability Weighting 1 & 0.999 & 1.027 & 0.028 & 0.160 & 0.156 & 0.025 & 0.966 \\ 
Inverse Probability Weighting 2 & 0.999 & 0.804 & -0.196 & 0.284 & 1.039 & 1.115 & 0.944 \\ 
Augmented Inverse Probability Weighting & 0.999 & 0.975 & -0.024 & 0.192 & 0.392 & 0.154 & 0.962 \\ 
\midrule
\multicolumn{8}{l}{Both Mildly Misspecified} \\
\midrule
Oracle Estimator & 0.998 & 1.014 & 0.016 & 0.100 & 0.103 & 0.011 & 0.936 \\ 
Outcome Modeling and Direct Standardization & 0.998 & 1.155 & 0.158 & 0.112 & 0.070 & 0.030 & 0.796 \\ 
Inverse Probability Weighting 1 & 0.998 & 1.022 & 0.025 & 0.162 & 0.164 & 0.027 & 0.960 \\ 
Inverse Probability Weighting 2 & 0.998 & 0.976 & -0.021 & 0.232 & 0.284 & 0.081 & 0.968 \\ 
Augmented Inverse Probability Weighting & 0.998 & 1.014 & 0.017 & 0.160 & 0.167 & 0.028 & 0.970 \\ 
\midrule
\multicolumn{8}{l}{Propensity Model Mildly Misspecified, Outcome Model Moderately Misspecified} \\
\midrule
Oracle Estimator & 1.099 & 1.092 & -0.006 & 0.092 & 0.091 & 0.008 & 0.956 \\ 
Outcome Modeling and Direct Standardization & 1.099 & 1.832 & 0.667 & 0.132 & 0.073 & 0.542 & 0.002 \\ 
Inverse Probability Weighting 1 & 1.099 & 1.130 & 0.028 & 0.139 & 0.162 & 0.027 & 0.918 \\ 
Inverse Probability Weighting 2 & 1.099 & 1.069 & -0.027 & 0.231 & 0.344 & 0.119 & 0.960 \\ 
Augmented Inverse Probability Weighting & 1.099 & 1.127 & 0.026 & 0.150 & 0.197 & 0.040 & 0.888 \\ 
\midrule
\multicolumn{8}{l}{Propensity Model Moderately Misspecified, Outcome Model Mildly Misspecified} \\
\midrule
Oracle Estimator & 0.970 & 0.984 & 0.015 & 0.111 & 0.116 & 0.014 & 0.950 \\ 
Outcome Modeling and Direct Standardization & 0.970 & 1.117 & 0.152 & 0.121 & 0.077 & 0.028 & 0.854 \\ 
Inverse Probability Weighting 1 & 0.970 & 1.011 & 0.043 & 0.181 & 0.192 & 0.038 & 0.964 \\ 
Inverse Probability Weighting 2 & 0.970 & 0.764 & -0.212 & 0.326 & 0.666 & 0.484 & 0.930 \\ 
Augmented Inverse Probability Weighting & 0.970 & 0.988 & 0.019 & 0.199 & 0.279 & 0.078 & 0.956 \\ 
\midrule
\multicolumn{8}{l}{Both Moderately Misspecified} \\
\midrule
Oracle Estimator & 1.114 & 1.119 & 0.005 & 0.090 & 0.090 & 0.008 & 0.952 \\ 
Outcome Modeling and Direct Standardization & 1.114 & 1.767 & 0.587 & 0.127 & 0.075 & 0.432 & 0.000 \\ 
Inverse Probability Weighting 1 & 1.114 & 1.182 & 0.061 & 0.137 & 0.164 & 0.031 & 0.850 \\ 
Inverse Probability Weighting 2 & 1.114 & 0.895 & -0.196 & 0.305 & 0.712 & 0.553 & 0.942 \\ 
Augmented Inverse Probability Weighting & 1.114 & 1.202 & 0.079 & 0.159 & 0.226 & 0.059 & 0.830 \\ 
\bottomrule
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lrrrrrrr}
\caption{Sensitivity analysis comparing the proposed methods to the oracle estimator for calculating the population average controlled difference (ACD) in $Y$ across $A$ for varying degrees of propensity score overlap ($\tau_A = 0.5$; good overlap versus 2.0; poor overlap). Results presented are the true ACD (ACD) estimated ACD (Est.~ACD), relative bias (Rel.~Bias), average of the estimated standard error (ASE), Monte Carlo standard error (MCSE), mean squared error (MSE) and coverage probability (Cov.) averaged over 500 samples from the population generated under each setting.} 
\label{tab:sensitivity_overlap} \\
\toprule
Method & ACD & Est.~ACD & Rel.~Bias & ASE & MCSE & MSE & Cov. \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 1: Good Overlap $(\tau_A = 0.5)$} \\
\midrule
Oracle Estimator & 1.010 & 1.006 & -0.004 & 0.095 & 0.094 & 0.009 & 0.954 \\ 
Outcome Modeling and Direct Standardization & 1.010 & 1.008 & -0.002 & 0.113 & 0.095 & 0.009 & 0.982 \\ 
Inverse Probability Weighting 1 & 1.010 & 1.017 & 0.007 & 0.153 & 0.148 & 0.022 & 0.960 \\ 
Inverse Probability Weighting 2 & 1.010 & 1.038 & 0.028 & 0.213 & 0.223 & 0.050 & 0.986 \\ 
Augmented Inverse Probability Weighting & 1.010 & 1.018 & 0.008 & 0.150 & 0.144 & 0.021 & 0.968 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 2: Poor Overlap $(\tau_A = 2.0)$} \\
\midrule
Oracle Estimator & 0.999 & 1.013 & 0.013 & 0.108 & 0.106 & 0.011 & 0.952 \\ 
Outcome Modeling and Direct Standardization & 0.999 & 1.014 & 0.014 & 0.129 & 0.109 & 0.012 & 0.972 \\ 
Inverse Probability Weighting 1 & 0.999 & 0.904 & -0.095 & 0.542 & 0.966 & 0.940 & 0.918 \\ 
Inverse Probability Weighting 2 & 0.999 & 1.024 & 0.025 & 0.352 & 0.714 & 0.510 & 0.906 \\ 
Augmented Inverse Probability Weighting & 0.999 & 0.990 & -0.010 & 0.223 & 0.414 & 0.171 & 0.962 \\ 
\bottomrule
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lrrrrrrr}
\caption{Sensitivity analysis comparing the proposed methods to the oracle estimator and standard analytic methods for calculating the population average controlled difference (ACD) in $Y$ across $A$, treating the selection mechanism as unknown for the proposed methods. Results presented are the true ACD (ACD) estimated ACD (Est.~ACD), relative bias (Rel.~Bias), average of the estimated standard error (ASE), Monte Carlo standard error (MCSE), mean squared error (MSE) and coverage probability (Cov.) averaged over 500 samples from the population generated under each setting.} 
\label{tab:sensitivity_estsel} \\
\toprule
Method & ACD & Est.~ACD & Rel.~Bias & ASE & MCSE & MSE & Cov. \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 1: No Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 0$)} \\
\midrule
Oracle Estimator & 1.024 & 1.026 & 0.002 & 0.109 & 0.109 & 0.012 & 0.954 \\ 
Simple Reg. & 1.024 & 1.018 & -0.006 & 0.205 & 0.204 & 0.042 & 0.936 \\ 
Multiple Reg. & 1.024 & 1.026 & 0.001 & 0.109 & 0.109 & 0.012 & 0.954 \\ 
IPTW Estimator & 1.024 & 1.022 & -0.003 & 0.111 & 0.281 & 0.079 & 0.576 \\ 
Survey-Weighted Multiple Reg. & 1.024 & 1.025 & 0.001 & 0.110 & 0.109 & 0.012 & 0.956 \\ 
IPTW Multiple Reg. & 1.024 & 1.026 & 0.001 & 0.109 & 0.109 & 0.012 & 0.954 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.024 & 1.025 & 0.001 & 0.110 & 0.109 & 0.012 & 0.954 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.024 & 1.025 & 0.001 & 0.110 & 0.109 & 0.012 & 0.954 \\ 
Outcome Modeling and Direct Standardization & 1.024 & 1.016 & -0.009 & 0.109 & 0.108 & 0.012 & 0.952 \\ 
Inverse Probability Weighting 1 & 1.024 & 1.016 & -0.009 & 0.110 & 0.109 & 0.012 & 0.948 \\ 
Inverse Probability Weighting 2 & 1.024 & 1.015 & -0.009 & 0.109 & 0.108 & 0.012 & 0.956 \\ 
Augmented Inverse Probability Weighting & 1.024 & 1.016 & -0.009 & 0.109 & 0.108 & 0.012 & 0.952 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 2: Confounding Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 0$)} \\ 
\midrule
Oracle Estimator & 1.010 & 1.015 & 0.005 & 0.116 & 0.114 & 0.013 & 0.948 \\ 
Simple Reg. & 1.010 & 2.114 & 1.092 & 0.200 & 0.184 & 1.252 & 0.000 \\ 
Multiple Reg. & 1.010 & 1.015 & 0.005 & 0.116 & 0.114 & 0.013 & 0.950 \\ 
IPTW Estimator & 1.010 & 1.019 & 0.009 & 0.137 & 0.292 & 0.085 & 0.676 \\ 
Survey-Weighted Multiple Reg. & 1.010 & 1.015 & 0.005 & 0.116 & 0.115 & 0.013 & 0.956 \\ 
IPTW Multiple Reg. & 1.010 & 1.016 & 0.006 & 0.116 & 0.117 & 0.014 & 0.942 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.010 & 1.016 & 0.006 & 0.116 & 0.118 & 0.014 & 0.946 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.010 & 1.016 & 0.006 & 0.116 & 0.118 & 0.014 & 0.946 \\ 
Outcome Modeling and Direct Standardization & 1.010 & 1.005 & -0.005 & 0.115 & 0.113 & 0.013 & 0.958 \\ 
Inverse Probability Weighting 1 & 1.010 & 1.011 & 0.001 & 0.136 & 0.141 & 0.020 & 0.936 \\ 
Inverse Probability Weighting 2 & 1.010 & 1.010 & 0.000 & 0.135 & 0.140 & 0.020 & 0.946 \\ 
Augmented Inverse Probability Weighting & 1.010 & 1.007 & -0.004 & 0.116 & 0.116 & 0.013 & 0.946 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 3: No Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 0$)} \\
\midrule
Oracle Estimator & 0.991 & 0.996 & 0.005 & 0.090 & 0.090 & 0.008 & 0.948 \\ 
Simple Reg. & 0.991 & 0.984 & -0.007 & 0.169 & 0.158 & 0.025 & 0.980 \\ 
Multiple Reg. & 0.991 & 0.995 & 0.005 & 0.090 & 0.090 & 0.008 & 0.952 \\ 
IPTW Estimator & 0.991 & 2.298 & 1.319 & 0.106 & 0.180 & 1.740 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 0.991 & 0.995 & 0.004 & 0.090 & 0.090 & 0.008 & 0.954 \\ 
IPTW Multiple Reg. & 0.991 & 0.995 & 0.005 & 0.090 & 0.090 & 0.008 & 0.954 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.991 & 0.994 & 0.004 & 0.091 & 0.090 & 0.008 & 0.956 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.991 & 0.995 & 0.004 & 0.090 & 0.090 & 0.008 & 0.954 \\ 
Outcome Modeling and Direct Standardization & 0.991 & 0.985 & -0.006 & 0.092 & 0.089 & 0.008 & 0.958 \\ 
Inverse Probability Weighting 1 & 0.991 & 0.994 & 0.003 & 0.093 & 0.090 & 0.008 & 0.954 \\ 
Inverse Probability Weighting 2 & 0.991 & 0.984 & -0.006 & 0.092 & 0.089 & 0.008 & 0.958 \\ 
Augmented Inverse Probability Weighting & 0.991 & 0.985 & -0.006 & 0.092 & 0.089 & 0.008 & 0.958 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 4: Confounding Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 0.991 & 0.991 & 0.000 & 0.096 & 0.098 & 0.010 & 0.958 \\ 
Simple Reg. & 0.991 & 2.046 & 1.065 & 0.164 & 0.154 & 1.138 & 0.000 \\ 
Multiple Reg. & 0.991 & 1.015 & 0.025 & 0.099 & 0.101 & 0.011 & 0.948 \\ 
IPTW Estimator & 0.991 & 2.325 & 1.347 & 0.154 & 0.185 & 1.814 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 0.991 & 0.991 & 0.001 & 0.096 & 0.099 & 0.010 & 0.952 \\ 
IPTW Multiple Reg. & 0.991 & 1.013 & 0.022 & 0.100 & 0.103 & 0.011 & 0.946 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.991 & 1.013 & 0.023 & 0.100 & 0.104 & 0.011 & 0.948 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.991 & 0.990 & -0.001 & 0.097 & 0.100 & 0.010 & 0.952 \\ 
Outcome Modeling and Direct Standardization & 0.991 & 0.980 & -0.011 & 0.096 & 0.097 & 0.010 & 0.950 \\ 
Inverse Probability Weighting 1 & 0.991 & 0.985 & -0.006 & 0.113 & 0.114 & 0.013 & 0.960 \\ 
Inverse Probability Weighting 2 & 0.991 & 0.974 & -0.017 & 0.119 & 0.119 & 0.014 & 0.950 \\ 
Augmented Inverse Probability Weighting & 0.991 & 0.979 & -0.012 & 0.098 & 0.099 & 0.010 & 0.952 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 5: Selection Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 0.981 & 0.995 & 0.014 & 0.121 & 0.122 & 0.015 & 0.952 \\ 
Simple Reg. & 0.981 & 1.199 & 0.222 & 0.128 & 0.123 & 0.063 & 0.618 \\ 
Multiple Reg. & 0.981 & 1.211 & 0.234 & 0.067 & 0.067 & 0.057 & 0.074 \\ 
IPTW Estimator & 0.981 & 1.200 & 0.222 & 0.067 & 0.274 & 0.123 & 0.300 \\ 
Survey-Weighted Multiple Reg. & 0.981 & 0.989 & 0.008 & 0.154 & 0.187 & 0.035 & 0.896 \\ 
IPTW Multiple Reg. & 0.981 & 1.211 & 0.234 & 0.067 & 0.067 & 0.057 & 0.074 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.981 & 0.989 & 0.007 & 0.153 & 0.187 & 0.035 & 0.896 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.981 & 0.994 & 0.013 & 0.150 & 0.182 & 0.033 & 0.898 \\ 
Outcome Modeling and Direct Standardization & 0.981 & 0.964 & -0.018 & 0.138 & 0.121 & 0.015 & 0.958 \\ 
Inverse Probability Weighting 1 & 0.981 & 0.965 & -0.017 & 0.179 & 0.180 & 0.033 & 0.958 \\ 
Inverse Probability Weighting 2 & 0.981 & 0.968 & -0.014 & 0.286 & 0.330 & 0.109 & 0.946 \\ 
Augmented Inverse Probability Weighting & 0.981 & 0.955 & -0.027 & 0.188 & 0.194 & 0.038 & 0.956 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 6: Both Confounding and Selection Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\ 
\midrule
Oracle Estimator & 1.001 & 0.994 & -0.007 & 0.113 & 0.112 & 0.013 & 0.944 \\ 
Simple Reg. & 1.001 & 2.227 & 1.225 & 0.126 & 0.126 & 1.519 & 0.000 \\ 
Multiple Reg. & 1.001 & 1.221 & 0.220 & 0.077 & 0.078 & 0.055 & 0.210 \\ 
IPTW Estimator & 1.001 & 1.275 & 0.274 & 0.127 & 0.344 & 0.193 & 0.388 \\ 
Survey-Weighted Multiple Reg. & 1.001 & 0.998 & -0.003 & 0.142 & 0.155 & 0.024 & 0.908 \\ 
IPTW Multiple Reg. & 1.001 & 1.224 & 0.222 & 0.078 & 0.080 & 0.056 & 0.206 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.001 & 0.999 & -0.002 & 0.144 & 0.171 & 0.029 & 0.894 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.001 & 1.006 & 0.005 & 0.141 & 0.162 & 0.026 & 0.900 \\ 
Outcome Modeling and Direct Standardization & 1.001 & 0.972 & -0.029 & 0.129 & 0.112 & 0.013 & 0.958 \\ 
Inverse Probability Weighting 1 & 1.001 & 0.948 & -0.053 & 0.179 & 0.183 & 0.036 & 0.920 \\ 
Inverse Probability Weighting 2 & 1.001 & 0.985 & -0.016 & 0.246 & 0.327 & 0.107 & 0.974 \\ 
Augmented Inverse Probability Weighting & 1.001 & 0.971 & -0.030 & 0.179 & 0.192 & 0.038 & 0.950 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 7: Selection Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 0.995 & 1.003 & 0.008 & 0.096 & 0.094 & 0.009 & 0.942 \\ 
Simple Reg. & 0.995 & 1.179 & 0.185 & 0.099 & 0.095 & 0.043 & 0.550 \\ 
Multiple Reg. & 0.995 & 1.202 & 0.208 & 0.054 & 0.053 & 0.045 & 0.026 \\ 
IPTW Estimator & 0.995 & 4.551 & 3.572 & 0.097 & 0.168 & 12.669 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 0.995 & 0.996 & 0.001 & 0.125 & 0.145 & 0.021 & 0.898 \\ 
IPTW Multiple Reg. & 0.995 & 1.202 & 0.208 & 0.054 & 0.053 & 0.045 & 0.026 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.995 & 0.997 & 0.002 & 0.125 & 0.144 & 0.021 & 0.892 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.995 & 1.000 & 0.005 & 0.123 & 0.141 & 0.020 & 0.898 \\ 
Outcome Modeling and Direct Standardization & 0.995 & 0.989 & -0.007 & 0.111 & 0.094 & 0.009 & 0.966 \\ 
Inverse Probability Weighting 1 & 0.995 & 0.987 & -0.008 & 0.146 & 0.148 & 0.022 & 0.952 \\ 
Inverse Probability Weighting 2 & 0.995 & 0.976 & -0.019 & 0.241 & 0.273 & 0.075 & 0.928 \\ 
Augmented Inverse Probability Weighting & 0.995 & 0.980 & -0.016 & 0.154 & 0.150 & 0.023 & 0.954 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 8: Both Confounding and Selection Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 1$)} \\ 
\midrule
Oracle Estimator & 1.003 & 1.000 & -0.002 & 0.097 & 0.099 & 0.010 & 0.930 \\ 
Simple Reg. & 1.003 & 2.162 & 1.157 & 0.114 & 0.110 & 1.357 & 0.000 \\ 
Multiple Reg. & 1.003 & 1.239 & 0.235 & 0.072 & 0.070 & 0.061 & 0.088 \\ 
IPTW Estimator & 1.003 & 3.820 & 2.809 & 0.171 & 0.165 & 7.963 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 1.003 & 1.006 & 0.003 & 0.115 & 0.136 & 0.018 & 0.904 \\ 
IPTW Multiple Reg. & 1.003 & 1.244 & 0.240 & 0.073 & 0.071 & 0.063 & 0.080 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.003 & 1.027 & 0.024 & 0.106 & 0.125 & 0.016 & 0.900 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.003 & 1.009 & 0.006 & 0.118 & 0.147 & 0.022 & 0.892 \\ 
Outcome Modeling and Direct Standardization & 1.003 & 0.970 & -0.032 & 0.109 & 0.095 & 0.010 & 0.956 \\ 
Inverse Probability Weighting 1 & 1.003 & 0.993 & -0.009 & 0.151 & 0.159 & 0.025 & 0.922 \\ 
Inverse Probability Weighting 2 & 1.003 & 0.993 & -0.010 & 0.212 & 0.225 & 0.051 & 0.956 \\ 
Augmented Inverse Probability Weighting & 1.003 & 0.973 & -0.030 & 0.142 & 0.149 & 0.023 & 0.922 \\ 
\bottomrule
Reg.: Regression
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lrrrrrrr}
\caption{Sensitivity analysis comparing the proposed methods to the oracle estimator and standard analytic methods for calculating the population average controlled difference (ACD) in $Y$ across $A$, with the addition of two unmeasured covariates that affect sample selection. Results presented are the true ACD (ACD) estimated ACD (Est.~ACD), relative bias (Rel.~Bias), average of the estimated standard error (ASE), Monte Carlo standard error (MCSE), mean squared error (MSE) and coverage probability (Cov.) averaged over 500 samples from the population generated under each setting.} 
\label{tab:sensitivity_omit} \\
\toprule
Method & ACD & Est.~ACD & Rel.~Bias & ASE & MCSE & MSE & Cov. \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 1: No Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 0$)} \\
\midrule
Oracle Estimator & 0.958 & 0.954 & -0.005 & 0.060 & 0.060 & 0.004 & 0.966 \\ 
Simple Reg. & 0.958 & 0.956 & -0.003 & 0.109 & 0.107 & 0.011 & 0.952 \\ 
Multiple Reg. & 0.958 & 0.954 & -0.004 & 0.060 & 0.061 & 0.004 & 0.956 \\ 
IPTW Estimator & 0.958 & 0.957 & -0.002 & 0.060 & 0.121 & 0.015 & 0.692 \\ 
Survey-Weighted Multiple Reg. & 0.958 & 0.972 & 0.014 & 0.139 & 0.168 & 0.028 & 0.896 \\ 
IPTW Multiple Reg. & 0.958 & 0.954 & -0.004 & 0.060 & 0.061 & 0.004 & 0.956 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.958 & 0.972 & 0.014 & 0.139 & 0.168 & 0.028 & 0.896 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.958 & 0.972 & 0.014 & 0.139 & 0.167 & 0.028 & 0.900 \\ 
Outcome Modeling and Direct Standardization & 0.958 & 0.922 & -0.038 & 0.095 & 0.064 & 0.005 & 0.984 \\ 
Inverse Probability Weighting 1 & 0.958 & 0.942 & -0.017 & 0.162 & 0.167 & 0.028 & 0.948 \\ 
Inverse Probability Weighting 2 & 0.958 & 0.925 & -0.035 & 0.312 & 0.311 & 0.098 & 0.954 \\ 
Augmented Inverse Probability Weighting & 0.958 & 0.939 & -0.020 & 0.167 & 0.166 & 0.028 & 0.954 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 2: Confounding Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 0$)} \\ 
\midrule
Oracle Estimator & 1.014 & 1.011 & -0.003 & 0.068 & 0.067 & 0.005 & 0.942 \\ 
Simple Reg. & 1.014 & 2.089 & 1.061 & 0.117 & 0.117 & 1.170 & 0.000 \\ 
Multiple Reg. & 1.014 & 1.025 & 0.011 & 0.068 & 0.067 & 0.005 & 0.944 \\ 
IPTW Estimator & 1.014 & 1.027 & 0.013 & 0.085 & 0.186 & 0.035 & 0.620 \\ 
Survey-Weighted Multiple Reg. & 1.014 & 1.012 & -0.002 & 0.165 & 0.177 & 0.031 & 0.928 \\ 
IPTW Multiple Reg. & 1.014 & 1.024 & 0.010 & 0.069 & 0.068 & 0.005 & 0.944 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.014 & 1.009 & -0.005 & 0.161 & 0.179 & 0.032 & 0.918 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.014 & 1.011 & -0.003 & 0.161 & 0.176 & 0.031 & 0.922 \\ 
Outcome Modeling and Direct Standardization & 1.014 & 0.982 & -0.031 & 0.113 & 0.069 & 0.006 & 0.986 \\ 
Inverse Probability Weighting 1 & 1.014 & 0.969 & -0.044 & 0.219 & 0.210 & 0.046 & 0.954 \\ 
Inverse Probability Weighting 2 & 1.014 & 0.987 & -0.026 & 0.440 & 0.482 & 0.232 & 0.958 \\ 
Augmented Inverse Probability Weighting & 1.014 & 0.977 & -0.036 & 0.205 & 0.188 & 0.037 & 0.950 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 3: No Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 0$)} \\
\midrule
Oracle Estimator & 1.024 & 1.025 & 0.001 & 0.044 & 0.045 & 0.002 & 0.946 \\ 
Simple Reg. & 1.024 & 1.015 & -0.009 & 0.082 & 0.077 & 0.006 & 0.962 \\ 
Multiple Reg. & 1.024 & 1.025 & 0.001 & 0.044 & 0.045 & 0.002 & 0.950 \\ 
IPTW Estimator & 1.024 & 2.598 & 1.536 & 0.054 & 0.093 & 2.486 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 1.024 & 1.027 & 0.002 & 0.112 & 0.132 & 0.017 & 0.900 \\ 
IPTW Multiple Reg. & 1.024 & 1.025 & 0.001 & 0.044 & 0.045 & 0.002 & 0.950 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.024 & 1.026 & 0.002 & 0.112 & 0.133 & 0.018 & 0.906 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.024 & 1.027 & 0.002 & 0.112 & 0.132 & 0.017 & 0.904 \\ 
Outcome Modeling and Direct Standardization & 1.024 & 0.991 & -0.033 & 0.077 & 0.047 & 0.003 & 0.984 \\ 
Inverse Probability Weighting 1 & 1.024 & 1.011 & -0.013 & 0.132 & 0.129 & 0.017 & 0.960 \\ 
Inverse Probability Weighting 2 & 1.024 & 1.047 & 0.022 & 0.260 & 0.283 & 0.080 & 0.940 \\ 
Augmented Inverse Probability Weighting & 1.024 & 0.993 & -0.031 & 0.136 & 0.134 & 0.019 & 0.948 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 4: Confounding Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 1.002 & 0.996 & -0.006 & 0.053 & 0.053 & 0.003 & 0.950 \\ 
Simple Reg. & 1.002 & 2.013 & 1.008 & 0.090 & 0.086 & 1.028 & 0.000 \\ 
Multiple Reg. & 1.002 & 1.030 & 0.028 & 0.055 & 0.056 & 0.004 & 0.914 \\ 
IPTW Estimator & 1.002 & 2.491 & 1.485 & 0.087 & 0.103 & 2.226 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 1.002 & 0.994 & -0.009 & 0.132 & 0.157 & 0.025 & 0.930 \\ 
IPTW Multiple Reg. & 1.002 & 1.030 & 0.028 & 0.056 & 0.058 & 0.004 & 0.924 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.002 & 1.011 & 0.009 & 0.131 & 0.159 & 0.025 & 0.924 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.002 & 0.992 & -0.010 & 0.130 & 0.156 & 0.024 & 0.916 \\ 
Outcome Modeling and Direct Standardization & 1.002 & 0.959 & -0.043 & 0.086 & 0.054 & 0.005 & 0.984 \\ 
Inverse Probability Weighting 1 & 1.002 & 0.971 & -0.031 & 0.159 & 0.161 & 0.027 & 0.950 \\ 
Inverse Probability Weighting 2 & 1.002 & 0.963 & -0.039 & 0.299 & 0.326 & 0.108 & 0.962 \\ 
Augmented Inverse Probability Weighting & 1.002 & 0.957 & -0.045 & 0.160 & 0.164 & 0.029 & 0.940 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 5: Selection Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 0.978 & 0.989 & 0.011 & 0.072 & 0.071 & 0.005 & 0.956 \\ 
Simple Reg. & 0.978 & 1.219 & 0.246 & 0.071 & 0.071 & 0.063 & 0.072 \\ 
Multiple Reg. & 0.978 & 1.210 & 0.238 & 0.039 & 0.037 & 0.055 & 0.000 \\ 
IPTW Estimator & 0.978 & 1.185 & 0.212 & 0.039 & 0.146 & 0.064 & 0.148 \\ 
Survey-Weighted Multiple Reg. & 0.978 & 0.965 & -0.013 & 0.176 & 0.257 & 0.066 & 0.846 \\ 
IPTW Multiple Reg. & 0.978 & 1.210 & 0.238 & 0.039 & 0.037 & 0.055 & 0.000 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.978 & 0.966 & -0.013 & 0.176 & 0.257 & 0.066 & 0.842 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.978 & 0.972 & -0.007 & 0.172 & 0.248 & 0.062 & 0.844 \\ 
Outcome Modeling and Direct Standardization & 0.978 & 0.923 & -0.057 & 0.120 & 0.074 & 0.008 & 0.982 \\ 
Inverse Probability Weighting 1 & 0.978 & 0.903 & -0.077 & 0.210 & 0.230 & 0.059 & 0.878 \\ 
Inverse Probability Weighting 2 & 0.978 & 0.938 & -0.041 & 0.371 & 0.422 & 0.179 & 0.948 \\ 
Augmented Inverse Probability Weighting & 0.978 & 0.898 & -0.081 & 0.225 & 0.255 & 0.071 & 0.888 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 6: Both Confounding and Selection Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 0$, $\beta_{\boldsymbol{X}} = 1$)} \\ 
\midrule
Oracle Estimator & 1.021 & 1.032 & 0.011 & 0.059 & 0.061 & 0.004 & 0.942 \\ 
Simple Reg. & 1.021 & 2.178 & 1.134 & 0.064 & 0.062 & 1.343 & 0.000 \\ 
Multiple Reg. & 1.021 & 1.231 & 0.206 & 0.040 & 0.037 & 0.046 & 0.000 \\ 
IPTW Estimator & 1.021 & 1.153 & 0.129 & 0.066 & 0.179 & 0.049 & 0.438 \\ 
Survey-Weighted Multiple Reg. & 1.021 & 1.010 & -0.011 & 0.151 & 0.208 & 0.043 & 0.874 \\ 
IPTW Multiple Reg. & 1.021 & 1.233 & 0.208 & 0.040 & 0.038 & 0.047 & 0.000 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.021 & 1.011 & -0.010 & 0.151 & 0.219 & 0.048 & 0.852 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.021 & 1.017 & -0.003 & 0.148 & 0.207 & 0.043 & 0.860 \\ 
Outcome Modeling and Direct Standardization & 1.021 & 0.979 & -0.041 & 0.106 & 0.062 & 0.006 & 0.980 \\ 
Inverse Probability Weighting 1 & 1.021 & 0.912 & -0.106 & 0.197 & 0.221 & 0.061 & 0.866 \\ 
Inverse Probability Weighting 2 & 1.021 & 0.983 & -0.036 & 0.319 & 0.375 & 0.142 & 0.970 \\ 
Augmented Inverse Probability Weighting & 1.021 & 0.952 & -0.067 & 0.211 & 0.246 & 0.065 & 0.924 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 7: Selection Bias Expected ($\tau_{\boldsymbol{X}} = 0$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 1$)} \\
\midrule
Oracle Estimator & 0.986 & 0.991 & 0.005 & 0.057 & 0.057 & 0.003 & 0.958 \\ 
Simple Reg. & 0.986 & 1.094 & 0.110 & 0.057 & 0.054 & 0.015 & 0.536 \\ 
Multiple Reg. & 0.986 & 1.231 & 0.249 & 0.031 & 0.029 & 0.061 & 0.000 \\ 
IPTW Estimator & 0.986 & 4.312 & 3.374 & 0.052 & 0.106 & 11.076 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 0.986 & 0.986 & 0.000 & 0.148 & 0.191 & 0.037 & 0.900 \\ 
IPTW Multiple Reg. & 0.986 & 1.231 & 0.249 & 0.031 & 0.029 & 0.061 & 0.000 \\ 
IPTW + Survey-Weighted Multiple Reg. & 0.986 & 0.980 & -0.006 & 0.151 & 0.200 & 0.040 & 0.882 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 0.986 & 0.991 & 0.005 & 0.146 & 0.184 & 0.034 & 0.898 \\ 
Outcome Modeling and Direct Standardization & 0.986 & 0.951 & -0.036 & 0.100 & 0.063 & 0.005 & 0.988 \\ 
Inverse Probability Weighting 1 & 0.986 & 0.948 & -0.039 & 0.183 & 0.179 & 0.034 & 0.934 \\ 
Inverse Probability Weighting 2 & 0.986 & 1.052 & 0.067 & 0.368 & 0.484 & 0.239 & 0.966 \\ 
Augmented Inverse Probability Weighting & 0.986 & 0.936 & -0.051 & 0.219 & 0.239 & 0.060 & 0.952 \\ 
\midrule
\multicolumn{8}{l}{\bf Setting 8: Both Confounding and Selection Bias Expected ($\tau_{\boldsymbol{X}} = 1$, $\beta_A = 1$, $\beta_{\boldsymbol{X}} = 1$)} \\ 
\midrule
Oracle Estimator & 1.012 & 1.000 & -0.012 & 0.058 & 0.057 & 0.003 & 0.950 \\ 
Simple Reg. & 1.012 & 2.026 & 1.002 & 0.071 & 0.069 & 1.033 & 0.000 \\ 
Multiple Reg. & 1.012 & 1.201 & 0.186 & 0.044 & 0.045 & 0.038 & 0.014 \\ 
IPTW Estimator & 1.012 & 3.546 & 2.504 & 0.090 & 0.100 & 6.430 & 0.000 \\ 
Survey-Weighted Multiple Reg. & 1.012 & 1.000 & -0.012 & 0.145 & 0.191 & 0.037 & 0.890 \\ 
IPTW Multiple Reg. & 1.012 & 1.201 & 0.186 & 0.045 & 0.045 & 0.038 & 0.014 \\ 
IPTW + Survey-Weighted Multiple Reg. & 1.012 & 1.016 & 0.004 & 0.137 & 0.179 & 0.032 & 0.892 \\ 
Weighted IPTW + Survey-Weighted Multiple Reg. & 1.012 & 1.000 & -0.012 & 0.143 & 0.190 & 0.036 & 0.890 \\ 
Outcome Modeling and Direct Standardization & 1.012 & 0.957 & -0.055 & 0.102 & 0.061 & 0.007 & 0.978 \\ 
Inverse Probability Weighting 1 & 1.012 & 0.932 & -0.079 & 0.183 & 0.206 & 0.049 & 0.914 \\ 
Inverse Probability Weighting 2 & 1.012 & 1.018 & 0.006 & 0.281 & 0.308 & 0.094 & 0.952 \\ 
Augmented Inverse Probability Weighting & 1.012 & 0.946 & -0.065 & 0.191 & 0.202 & 0.045 & 0.908 \\ 
\bottomrule
Reg.: Regression
\end{longtable}
\begin{longtable}{lp{1in}p{1.5in}p{1.5in}p{0.5in}}
\caption{Characteristics of the $n = 5,270$ non-Hispanic Black and non-Hispanic White National Health and Nutrition Examination Survey (NHANES) participants in our analytic sample; overall and stratified by self-reported race. Descriptive statistics are reported as median (IQR) for continuous measures or number (\%) for categorical measures. $P$-values denote the univariate tests of significance (Wilcoxon rank sum test, Pearson’s Chi-squared test, or Fisher’s exact test) comparing the distribution of each measure among non-Hispanic Black versus non-Hispanic White participants.} 
\label{tab:nhanesdesc} \\
\toprule
\textbf{Characteristic} & \textbf{Overall}, N = 5,298\textsuperscript{\textit{1}} & \textbf{Non-Hispanic White}, N = 3,965\textsuperscript{\textit{1}} & \textbf{Non-Hispanic Black}, N = 1,333\textsuperscript{\textit{1}} & \textbf{p-value}\textsuperscript{\textit{2}} \\
\midrule
Telomere Length, Mean T/S & 1.00 (0.84, 1.18) & 0.98 (0.83, 1.16) & 1.05 (0.88, 1.25) & $<$0.001 \\
Age, Years & 50 (35, 67) & 52 (35, 70) & 45 (34, 62) & $<$0.001 \\
Sex &  &  &  & 0.4 \\
\quad Male & 2,574 (49\%) & 1,939 (49\%) & 635 (48\%) &  \\
\quad Female & 2,724 (51\%) & 2,026 (51\%) & 698 (52\%) &  \\
Education &  &  &  &  \\
\quad High School or GED & 2,621 (49\%) & 1,790 (45\%) & 831 (62\%) &  \\
\quad Some College & 1,448 (27\%) & 1,102 (28\%) & 346 (26\%) &  \\
\quad College Graduate & 1,222 (23\%) & 1,068 (27\%) & 154 (12\%) &  \\
\quad Refused/Unknown & 7 (0.1\%) & 5 (0.1\%) & 2 (0.2\%) &  \\
Marital Status &  &  &  & $<$0.001 \\
\quad Never Married & 754 (14\%) & 436 (11\%) & 318 (24\%) &  \\
\quad Widowed/Divorced/Separated & 1,157 (22\%) & 775 (20\%) & 382 (29\%) &  \\
\quad Married/Living with Partner & 3,144 (59\%) & 2,574 (65\%) & 570 (43\%) &  \\
\quad Refused/Unknown & 243 (4.6\%) & 180 (4.5\%) & 63 (4.7\%) &  \\
Household Size &  &  &  & $<$0.001 \\
\quad 1 Person & 882 (17\%) & 663 (17\%) & 219 (16\%) &  \\
\quad 2 People & 1,903 (36\%) & 1,587 (40\%) & 316 (24\%) &  \\
\quad 3 People & 997 (19\%) & 720 (18\%) & 277 (21\%) &  \\
\quad 4 People & 775 (15\%) & 551 (14\%) & 224 (17\%) &  \\
\quad 5+ People & 741 (14\%) & 444 (11\%) & 297 (22\%) &  \\
Home Ownership &  &  &  & $<$0.001 \\
\quad Does Not Own Home & 1,551 (29\%) & 924 (23\%) & 627 (47\%) &  \\
\quad Owns Home & 3,706 (70\%) & 3,011 (76\%) & 695 (52\%) &  \\
\quad Refused/Unknown & 41 (0.8\%) & 30 (0.8\%) & 11 (0.8\%) &  \\
Home Type &  &  &  & $<$0.001 \\
\quad Family Home Detached & 3,361 (63\%) & 2,681 (68\%) & 680 (51\%) &  \\
\quad Family Home Attached & 464 (8.8\%) & 332 (8.4\%) & 132 (9.9\%) &  \\
\quad Apartment & 938 (18\%) & 527 (13\%) & 411 (31\%) &  \\
\quad Other & 493 (9.3\%) & 395 (10.0\%) & 98 (7.4\%) &  \\
\quad Refused/Unknown & 42 (0.8\%) & 30 (0.8\%) & 12 (0.9\%) &  \\
Household Income &  &  &  & $<$0.001 \\
\quad \$0 - \$20,000 & 1,076 (20\%) & 715 (18\%) & 361 (27\%) &  \\
\quad \$20,000 - \$35,000 & 971 (18\%) & 682 (17\%) & 289 (22\%) &  \\
\quad \$35,000 - \$55,000 & 935 (18\%) & 723 (18\%) & 212 (16\%) &  \\
\quad \$55,000 - \$75,000 & 609 (11\%) & 506 (13\%) & 103 (7.7\%) &  \\
\quad \$75,000+ & 1,140 (22\%) & 979 (25\%) & 161 (12\%) &  \\
\quad Refused/Unknown & 567 (11\%) & 360 (9.1\%) & 207 (16\%) &  \\
Poverty-Income Ratio &  &  &  & $<$0.001 \\
\quad $<$ 1.3 & 1,055 (20\%) & 643 (16\%) & 412 (31\%) &  \\
\quad 1.3 $\leq$ PIR $<$ 3.5 & 1,841 (35\%) & 1,348 (34\%) & 493 (37\%) &  \\
\quad $\geq$ 3.5 & 1,954 (37\%) & 1,672 (42\%) & 282 (21\%) &  \\
\quad Refused/Unknown & 448 (8.5\%) & 302 (7.6\%) & 146 (11\%) &  \\
Employment Status &  &  &  & \quad 0.001 \\
\quad Full-Time & 932 (18\%) & 677 (17\%) & 255 (19\%) &  \\
\quad Part-Time & 272 (5.1\%) & 206 (5.2\%) & 66 (5.0\%) &  \\
\quad Retired & 602 (11\%) & 485 (12\%) & 117 (8.8\%) &  \\
\quad Not Working & 398 (7.5\%) & 262 (6.6\%) & 136 (10\%) &  \\
\quad Refused/Unknown & 3,094 (58\%) & 2,335 (59\%) & 759 (57\%) &  \\
Occupation Category &  &  &  & $<$0.001 \\
\quad No Work & 53 (1.0\%) & 30 (0.8\%) & 23 (1.7\%) &  \\
\quad Low Blue Collar & 690 (13\%) & 451 (11\%) & 239 (18\%) &  \\
\quad High Blue Collar & 250 (4.7\%) & 196 (4.9\%) & 54 (4.1\%) &  \\
\quad Low White Collar & 490 (9.2\%) & 362 (9.1\%) & 128 (9.6\%) &  \\
\quad High White Collar & 644 (12\%) & 543 (14\%) & 101 (7.6\%) &  \\
\quad Refused/Unknown & 3,171 (60\%) & 2,383 (60\%) & 788 (59\%) &  \\
Insurance Status &  &  &  & $<$0.001 \\
\quad Not Insured & 681 (13\%) & 430 (11\%) & 251 (19\%) &  \\
\quad Insured & 4,569 (86\%) & 3,503 (88\%) & 1,066 (80\%) &  \\
\quad Refused/Unknown & 48 (0.9\%) & 32 (0.8\%) & 16 (1.2\%) &  \\
Food Security Status &  &  &  & $<$0.001 \\
\quad Food Secure & 4,397 (83\%) & 3,443 (87\%) & 954 (72\%) &  \\
\quad Marginally Food Secure & 272 (5.1\%) & 144 (3.6\%) & 128 (9.6\%) &  \\
\quad Food Insecure & 428 (8.1\%) & 238 (6.0\%) & 190 (14\%) &  \\
\quad Refused/Unknown & 201 (3.8\%) & 140 (3.5\%) & 61 (4.6\%) &  \\
WIC Utilization &  &  &  & $<$0.001 \\
\quad No WIC & 4,919 (93\%) & 3,775 (95\%) & 1,144 (86\%) &  \\
\quad Received WIC & 366 (6.9\%) & 185 (4.7\%) & 181 (14\%) &  \\
\quad Refused/Unknown & 13 (0.2\%) & 5 (0.1\%) & 8 (0.6\%) &  \\
White Blood Cell Count, SI & 6.90 (5.60, 8.40) & 7.10 (5.90, 8.60) & 6.30 (5.10, 7.60) & $<$0.001 \\
\quad Unknown & 2 & 1 & 1 &  \\
Lymphocytes, \% & 29 (23, 35) & 28 (23, 33) & 34 (28, 41) & $<$0.001 \\
\quad Unknown & 28 & 19 & 9 &  \\
Monocytes, \% & 8.10 (6.80, 9.58) & 8.00 (6.80, 9.40) & 8.40 (6.90, 9.90) & $<$0.001 \\
\quad Unknown & 28 & 19 & 9 &  \\
Segmented Neutrophils, \% & 59 (53, 65) & 61 (55, 66) & 54 (46, 61) & $<$0.001 \\
\quad Unknown & 28 & 19 & 9 &  \\
Eosinophils, \% & 2.30 (1.50, 3.50) & 2.30 (1.50, 3.50) & 2.30 (1.40, 3.50) & 0.14 \\
\quad Unknown & 28 & 19 & 9 &  \\
Basophils, \% & 0.60 (0.40, 0.80) & 0.60 (0.40, 0.90) & 0.60 (0.40, 0.80) & 0.2 \\
\quad Unknown & 28 & 19 & 9 &  \\
\bottomrule
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lcccccc}
\caption{Results from our (a) unweighted and (b) survey-weighted `propensity for race' models. Propensity scores were constructed by fitting a logistic regression of self-reported race (Black = 1, White = 0) on twelve socioeconomic covariates. Results presented are the odds ratios (OR), corresponding 95\% confidence intervals (95\% CI) and $p$-values. Em-dashes (—) denote the reference group.} 
\label{tab:nhanespropscore} \\
\toprule
& \multicolumn{3}{c}{\bf a. Unweighted} & \multicolumn{3}{c}{\bf b. Survey-Weighted} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Characteristic} & \textbf{OR}\textsuperscript{\textit{1}} & \textbf{95\% CI}\textsuperscript{\textit{1}} & \textbf{p-value} & \textbf{OR}\textsuperscript{\textit{1}} & \textbf{95\% CI}\textsuperscript{\textit{1}} & \textbf{p-value} \\ 
\midrule
Education &  &  &  &  &  &  \\
\quad High School or GED & — & — &  & — & — &  \\
\quad Some College & 0.75 & 0.64, 0.89 & $<$0.001 & 0.80 & 0.67, 0.96 & 0.016 \\
\quad College Graduate & 0.49 & 0.39, 0.61 & $<$0.001 & 0.49 & 0.38, 0.62 & $<$0.001 \\ 
\quad Refused/Unknown & 0.96 & 0.12, 5.42 & $>$0.9 & 0.29 & 0.02, 3.60 & 0.3 \\
Marital Status &  &  &  &  &  &  \\ 
\quad Never Married & — & — &  & — & — &  \\ 
\quad Widowed/Divorced/Separated & 0.93 & 0.75, 1.16 & 0.5 & 0.88 & 0.69, 1.12 & 0.3 \\ 
\quad Married/Living with Partner & 0.43 & 0.35, 0.52 & $<$0.001 & 0.41 & 0.33, 0.50 & $<$0.001 \\ 
\quad Refused/Unknown & 0.70 & 0.49, 1.01 & 0.057 & 0.82 & 0.54, 1.23 & 0.3 \\ 
Household Size &  &  &  &  &  &  \\
\quad 1 Person & — & — &  & — & — &  \\ 
\quad 2 People & 1.41 & 1.11, 1.80 & 0.006 & 1.33 & 1.00, 1.77 & 0.049 \\ 
\quad 3 People & 2.55 & 1.95, 3.33 & $<$0.001 & 2.27 & 1.66, 3.10 & $<$0.001 \\
\quad 4 People & 2.51 & 1.88, 3.36 & $<$0.001 & 2.18 & 1.57, 3.03 & $<$0.001 \\ 
\quad 5+ People & 3.90 & 2.87, 5.29 & $<$0.001 & 3.51 & 2.49, 4.94 & $<$0.001 \\ 
Household Income &  &  &  &  &  &  \\ 
\quad 0 - \$20,000 & — & — &  & — & — &  \\ 
\quad \$20,000 - \$35,000 & 1.13 & 0.88, 1.45 & 0.3 & 1.04 & 0.77, 1.41 & 0.8 \\ 
\quad \$35,000 - \$55,000 & 0.81 & 0.60, 1.10 & 0.2 & 0.72 & 0.51, 1.02 & 0.065 \\ 
\quad \$55,000 - \$75,000 & 0.70 & 0.49, 1.02 & 0.062 & 0.64 & 0.42, 0.98 & 0.041 \\ 
\quad \$75,000+ & 0.67 & 0.45, 0.98 & 0.040 & 0.65 & 0.40, 1.04 & 0.069 \\ 
\quad Refused/Unknown & 1.89 & 1.22, 2.94 & 0.005 & 1.83 & 1.10, 3.04 & 0.020 \\
Poverty-Income Ratio Category &  &  &  &  &  &  \\ 
\quad $<$ 1.3 & — & — &  & — & — &  \\ 
\quad 1.3 $\leq$ PIR $<$ 3.5 & 0.96 & 0.76, 1.21 & 0.7 & 0.99 & 0.75, 1.30 & $>$0.9 \\
\quad $\geq$ 3.5 & 0.90 & 0.64, 1.26 & 0.5 & 0.83 & 0.56, 1.24 & 0.4 \\ 
\quad Refused/Unknown & 0.65 & 0.40, 1.05 & 0.078 & 0.60 & 0.35, 1.03 & 0.062 \\ 
Employment Status &  &  &  &  &  &  \\ 
\quad Full-Time & — & — &  & — & — &  \\ 
\quad Part-Time & 0.77 & 0.54, 1.08 & 0.13 & 0.80 & 0.55, 1.16 & 0.2 \\ 
\quad Retired & 0.73 & 0.55, 0.97 & 0.034 & 0.74 & 0.54, 1.01 & 0.058 \\ 
\quad Not Working & 0.84 & 0.62, 1.13 & 0.3 & 0.90 & 0.64, 1.28 & 0.6 \\ 
\quad Refused/Unknown & 0.68 & 0.45, 1.04 & 0.070 & 1.01 & 0.63, 1.62 & $>$0.9 \\
Occupation Category &  &  &  &  &  &  \\ 
\quad No Work & — & — &  & — & — &  \\ 
\quad Low Blue Collar & 1.11 & 0.57, 2.18 & 0.8 & 1.37 & 0.66, 2.84 & 0.4 \\ 
\quad High Blue Collar & 0.73 & 0.35, 1.53 & 0.4 & 0.90 & 0.41, 2.00 & 0.8 \\ 
\quad Low White Collar & 0.87 & 0.44, 1.76 & 0.7 & 1.29 & 0.61, 2.74 & 0.5 \\ 
\quad High White Collar & 0.73 & 0.36, 1.49 & 0.4 & 1.04 & 0.48, 2.26 & $>$0.9 \\ 
\quad Refused/Unknown & 1.12 & 0.53, 2.40 & 0.8 & 1.26 & 0.55, 2.86 & 0.6 \\
WIC Utilization &  &  &  &  &  &  \\ 
\quad No WIC & — & — &  & — & — &  \\ 
\quad Received WIC & 1.20 & 0.93, 1.55 & 0.2 & 1.24 & 0.92, 1.68 & 0.2 \\ 
\quad Refused/Unknown & 2.39 & 0.73, 8.75 & 0.2 & 1.92 & 0.56, 6.59 & 0.3 \\
Food Security Status &  &  &  &  &  &  \\
\quad Food Secure & — & — &  & — & — &  \\ 
\quad Marginally Food Secure & 1.80 & 1.36, 2.38 & $<$0.001 & 2.18 & 1.59, 2.99 & $<$0.001 \\ 
\quad Food Insecure & 1.40 & 1.10, 1.79 & 0.006 & 1.46 & 1.12, 1.92 & 0.006 \\ 
\quad Refused/Unknown & 1.58 & 1.07, 2.31 & 0.020 & 1.72 & 1.10, 2.69 & 0.017 \\
Home Type &  &  &  &  &  &  \\ 
\quad Family Home Detached & — & — &  & — & — &  \\ 
\quad Family Home Attached & 1.46 & 1.14, 1.86 & 0.002 & 1.55 & 1.19, 2.01 & 0.001 \\ 
\quad Apartment & 2.23 & 1.78, 2.81 & $<$0.001 & 2.35 & 1.82, 3.04 & $<$0.001 \\ 
\quad Other & 0.68 & 0.53, 0.88 & 0.004 & 0.85 & 0.65, 1.11 & 0.2 \\ 
\quad Refused/Unknown & 1.45 & 0.18, 13.0 & 0.7 & 2.39 & 0.00, 2,519 & 0.8 \\ 
Home Ownership &  &  &  &  &  &  \\ 
\quad Does Not Own Home & — & — &  & — & — &  \\ 
\quad Owns Home & 0.79 & 0.65, 0.97 & 0.023 & 0.77 & 0.63, 0.95 & 0.017 \\ 
\quad Refused/Unknown & 0.14 & 0.01, 1.23 & 0.090 & 0.04 & 0.00, 128 & 0.4 \\
Insurance Status &  &  &  &  &  &  \\
\quad Not Insured & — & — &  & — & — &  \\
\quad Insured & 1.03 & 0.84, 1.25 & 0.8 & 1.08 & 0.87, 1.34 & 0.5 \\ 
\quad Refused/Unknown & 2.22 & 0.56, 9.78 & 0.3 & 4.21 & 0.88, 20.2 & 0.072 \\ 
\bottomrule
\end{longtable}
